SliceGPT: Compress Large Language Models by Deleting Rows and Columns

Large language models have become the cornerstone of natural language processing, but their use comes with substantial costs in terms of compute and memory resources. Sparsification provides a solution to alleviate these resource constraints, and recent works have shown that trained models can be sparsified post-hoc. Existing sparsification techniques face challenges as they need additional data structures and offer constrained speedup with current hardware. In this paper we present SliceGPT, a new post-training sparsification scheme which replaces each weight matrix with a smaller (dense) matrix, reducing the embedding dimension of the network. Through extensive experimentation, we show that SliceGPT can remove up to 25% of the model parameters (including embeddings) for LLAMA2-70B, OPT 66B and Phi-2 models while maintaining 99%, 99% and 90% zero-shot task performance of the dense model respectively. Our sliced models run on fewer GPUs and run faster without any additional code optimization: on 24GB consumer GPUs we reduce the total compute for inference on LLAMA2-70B to 64% of that of the dense model; on 40GB A100 GPUs we reduce it to 66%. We offer a new insight, computational invariance in transformer networks, which enables SliceGPT and we hope it will inspire and enable future avenues to reduce memory and computation demands for pre-trained models. Code is available at: https://github.com/microsoft/TransformerCompression

==> fig_ablation.tex <==
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
    },
    width=0.5\textwidth,
    height=4cm,
    ylabel={WikiText2 PPL},
    grid=major,
    domain=0:10,
    samples=100,
    ymin=6.5, ymax=16, % Set common y-axis limits
    xmode=log, log basis x=2,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        font=\small,
        at={(1.02,0.5)},
        anchor=west,
        draw=none,
        },
    % legend pos=north east,
]
\nextgroupplot[xlabel={Calibration set size},
    xtick={16, 32, 64, 128, 256, 512, 1024},
    xticklabels={16, 32, 64, 128, 256, 512, 1024},
    tick style={draw=none},
]
% opt-6.7b curve
\addplot[mark=*, mark options={fill=myBlue!50}, myBlue,  mark size=1.8pt]coordinates {
    (16, 13.26)
    (32, 12.66)
    (64, 12.35)
    (128, 12.10)
    (256, 12.03)
    (512, 11.98)
    (1024, 11.96)
};

% llama-7b curve
\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed,  mark size=2.5pt] coordinates {
    (16, 9.56)
    (32, 8.56)
    (64, 7.87)
    (128, 7.55)
    (256, 7.34)
    (512, 7.22)
    (1024, 7.19)
};

\nextgroupplot[xlabel={Calibration sequence length}, ylabel={}, yticklabels={},
    tick style={draw=none},
    xtick={128, 256, 512, 1024, 2048, 4096},
    xticklabels={128, 256, 512, 1024, 2048, 4096},
]
% opt-6.7b curve for the second plot
\addplot[mark=*, mark options={fill=myBlue!50}, myBlue,  mark size=1.8pt] coordinates {
    (256, 24.54)
    (512, 13.87)
    (1024, 12.35)
    (2048, 12.10)
};
\addlegendentry{OPT 6.7B}

% llama-7b curve for the second plot
\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed,  mark size=2.5pt] coordinates {
    (128, 10.24)
    (256, 8.71)
    (512, 8.04)
    (1024, 7.75)
    (2048, 7.55)
    (4096, 7.37)
};
\addlegendentry{\llama 7B}
\end{groupplot}
\end{tikzpicture}

==> fig_absorb_ln.tex <==
\begin{tikzpicture}[module/.style={draw, very thick, rounded corners, minimum width=15ex},
linear/.style={module, fill=myBlue!20, minimum width=1.6cm, minimum height=1.6cm},
yellowblue/.style={module, minimum width=1.4cm, minimum height=1.4cm, shading=linear, left color=myYellow!20, right color=myBlue!20, shading angle=90},
nonlinearity/.style={module, minimum width=1cm, fill=white},
block/.style={module, fill=black!5, thin},
arrow/.style={-stealth, very thick, rounded corners},
]

%Attention block
\node[yellowblue](wk) {$(\boldsymbol\alpha')\mathbf{W}_k$};
\node[right=1mm of wk, yellowblue](wq) {$(\boldsymbol\alpha')\mathbf{W}_q$};
\node[right=1mm of wq, yellowblue](wv) {$(\boldsymbol\alpha')\mathbf{W}_v$};
\node[right=of wv, nonlinearity, minimum height=2cm, align=center](mha) {Multi-Head\\Attention};
\node[right=of mha, linear, shading=linear, left color=myBlue!20, right color=myRed!20, shading angle=90](out) {$\mathbf{W}_o\mathbf{M}$};
\begin{scope}[on background layer]
\node[fit={(wk)(wq)(wv)(mha)(out)}, block, inner sep=3mm] (attnmod) {};
\node[anchor=south east] at (attnmod.north east) {Attention};
\node[fit={(wk)(wq)(wv)}, linear, fill=white] (linin) {};
\end{scope}



\coordinate (mhafork) at ($(mha.west)!0.4!(linin.east)$);
\draw[arrow] (linin) -- (mha);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.south west)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.north west)$);
\draw[arrow] (mha) -- (out);
\node[below=of attnmod] (inputs) {Inputs};
\node[draw, circle, above=0.6cm of attnmod] (resid1) {$+$};

% Layernorm
\node[above=0.7cm of resid1, nonlinearity](rmsnorm) {$\frac{\mathbf x}{\Vert \mathbf x\Vert}$};
% \node[left=of rmsnorm, linear](mean) {$\mathbf{M}$};
% \node[right=of rmsnorm, linear](scale) {$\textrm{\tiny diag}(\boldsymbol{\alpha})$};
\begin{scope}[on background layer]
\node[fit={(rmsnorm)}, block, label=right:RMSNorm] (layernorm){};
\end{scope}


% MLP
\node[above=4.7cm of wq, yellowblue, minimum width=2.7cm] (w1) {$(\boldsymbol{\alpha})\mathbf{W}_1$};
\node[right=of w1, nonlinearity, align=center] (relu) {Activation\\ Function};
\node[right=of relu, linear, minimum height=2.7cm, shading=linear, left color=myBlue!20, right color=myRed!20, shading angle=90] (w2) {$\mathbf{W}_2\mathbf{M}$};
\begin{scope}[on background layer]
\node[fit={(w1)(relu)(w2)}, block, label=right:FFN, inner sep=3mm] (mlp) {};
\end{scope}
\draw[arrow] (w1) -- (relu);
\draw[arrow] (relu) -- (w2);
\coordinate (resid2loc) at ($(resid1.north |- mlp.north) + (0, 0.75cm)$);
\node[draw, circle] (resid2) at (resid2loc) {$+$};

% connect the whole thing up
\draw[arrow] (inputs) -- (attnmod.south) -| (attnmod.west) -- (wk.west);
\coordinate[left=5mm of attnmod] (attnleft);
\draw[arrow] (inputs) -| (attnleft) |- (resid1);
\draw[arrow] (out) -- (attnmod.east) |- (attnmod.north) -- (resid1);
\draw[arrow] (resid1) -- (layernorm.south) -| (layernorm.west) -- (rmsnorm);
\draw[arrow] (rmsnorm) -- (layernorm.east) |- (layernorm.north) -- ($(resid2.south |- mlp.south)$) -| (mlp.west) -- (w1);
\coordinate (mlpleft) at ($(attnleft |- mlp.east)$);
\coordinate (mlpresid) at ($(layernorm.south)!0.5!(resid1.north)$);
\draw[arrow] (mlpresid) -| (mlpleft) |- (resid2);
\draw[arrow] (w2) -- (mlp.east) |- ($(resid2.south|- mlp.north)$) -- (resid2);

\end{tikzpicture}

==> fig_rotate_and_slice.tex <==
%
%--------------------%%%% NETWORK with ROTATION and SLICING %%%%%-------------------------%
\begin{tikzpicture}[module/.style={draw, very thick, rounded corners, minimum width=15ex},
linear/.style={module, fill=myBlue!20, minimum width=1.6cm, minimum height=1.6cm},
yellowblue/.style={linear, shading=linear, left color=myYellow!20, right color=myBlue!20, shading angle=90},
blueredgreen/.style = {linear, path picture={
          \shade[shading=axis, left color=myBlue!20, right color=myGreen!20, middle color=myRed!20, shading angle=90]
            (path picture bounding box.south west) rectangle (path picture bounding box.north east);
        }},
greenyellowblue/.style = {linear, path picture={
  \shade[shading=axis, left color=myGreen!20, right color=myBlue!20, middle color=myYellow!20, shading angle=90]
    (path picture bounding box.south west) rectangle (path picture bounding box.north east);
}},
nonlinearity/.style={module, minimum width=1cm, fill=white},
block/.style={module, fill=black!5, thin},
arrow/.style={-stealth, very thick, rounded corners},
]

%Attention block
\node[greenyellowblue, font=\footnotesize](wk) {$\mathbf{Q}_1^\top\!(\!\boldsymbol\alpha'\!)\mathbf{W}_{\!k}$};
\begin{scope}
\clip[rounded corners] (wk.south west) rectangle ($(wk.south east)!0.25!(wk.north east)$);
\fill[pattern=north east lines] (wk.south west) rectangle (wk.north east);
\end{scope}
\node[right=1mm of wk, greenyellowblue, font=\footnotesize](wq) {$\mathbf{Q}_1^\top\!(\!\boldsymbol\alpha'\!)\mathbf{W}_{\!q}$};
\begin{scope}
\clip[rounded corners] (wq.south west) rectangle ($(wq.south east)!0.25!(wq.north east)$);
\fill[pattern=north east lines] (wq.south west) rectangle (wq.north east);
\end{scope}
\node[right=1mm of wq, greenyellowblue, font=\footnotesize](wv) {$\mathbf{Q}_1^\top\!(\!\boldsymbol\alpha'\!)\mathbf{W}_{\!v}$};
\begin{scope}
\clip[rounded corners] (wv.south west) rectangle ($(wv.south east)!0.25!(wv.north east)$);
\fill[pattern=north east lines] (wv.south west) rectangle (wv.north east);
\end{scope}
\node[right=of mha, blueredgreen](out) {$\mathbf{W}_{\!o}\mathbf{M}\mathbf{Q}_2$};
\begin{scope}
\clip[rounded corners]  ($(out.south west)!0.75!(out.south east)$)  rectangle (out.north east);
\fill[pattern=north east lines] (out.south west) rectangle (out.north east);
\end{scope}
\begin{scope}[on background layer]
\node[fit={(wk)(wq)(wv)(mha)(out)(linin)}, block, label=right:Attention, inner sep=3mm] (attnmod) {};
\node[fit={(wk)(wq)(wv)}, linear, fill=white] (linin) {};
\end{scope}
\node[right=of wv, nonlinearity, minimum height=2cm, align=center](mha) {Multi-Head\\Attention};



\coordinate (mhafork) at ($(mha.west)!0.4!(linin.east)$);
\draw[arrow] (linin) -- (mha);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.south west)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.north west)$);
\draw[arrow] (mha) -- (out);
\node[below=of attnmod, align=center] (inputs) {Inputs multiplied\\ by $\mathbf{Q}_1$ and truncated};
\node[draw, circle, above=0.6cm of attnmod] (resid1) {$+$};

% Layernorm
\node[above=0.7cm of resid1, nonlinearity](rmsnorm) {$\frac{\mathbf x}{\Vert \mathbf x\Vert}$};
% \node[left=of rmsnorm, linear](mean) {$\mathbf{M}$};
% \node[right=of rmsnorm, linear](scale) {$\textrm{\tiny diag}(\boldsymbol{\alpha})$};
\begin{scope}[on background layer]
\node[fit={(rmsnorm)}, block, label=right:RMSNorm] (layernorm){};
\end{scope}


% MLP
\node[above=4.6cm of wq, greenyellowblue, minimum width=2.7cm] (w1) {$\mathbf{Q}_2^\top(\boldsymbol{\alpha})\mathbf{W}_1$};
\begin{scope}
\clip[rounded corners] (w1.south west) rectangle ($(w1.south east)!0.25!(w1.north east)$);
\fill[pattern=north east lines] (w1.south west) rectangle (w1.north east);
\end{scope}
\node[right=of w1, nonlinearity, align=center] (relu) {Activation\\ Function};
\node[right=of relu, blueredgreen, minimum height=2.7cm] (w2) {$\mathbf{W}_{\!2}\mathbf{M}\mathbf{Q}_3$}; 
\begin{scope}
\clip[rounded corners]  ($(w2.south west)!0.75!(w2.south east)$)  rectangle (w2.north east);
\fill[pattern=north east lines] (w2.south west) rectangle (w2.north east);
\end{scope}
\begin{scope}[on background layer]
\node[fit={(w1)(relu)(w2)}, block, label=right:FFN, inner sep=3mm] (mlp) {};
\end{scope}
\draw[arrow] (w1) -- (relu);
\draw[arrow] (relu) -- (w2);
\coordinate (resid2loc) at ($(resid1.north |- mlp.north) + (0, 0.75cm)$);
\node[draw, circle] (resid2) at (resid2loc) {$+$};

% Residual rotations
\node[left=of attnmod, linear, fill=myGreen!20] (attnrot) {$\mathbf{Q}_1^\top\!\mathbf{Q}_2$};
\begin{scope}
\clip[rounded corners]  ($(attnrot.south west)!0.75!(attnrot.south east)$)  rectangle (attnrot.north east);
\fill[pattern=north east lines] (attnrot.south west) rectangle (attnrot.north east);
\end{scope}
\begin{scope}
\clip[rounded corners] (attnrot.south west) rectangle ($(attnrot.south east)!0.25!(attnrot.north east)$);
\fill[pattern=north east lines] (attnrot.south west) rectangle (attnrot.north east);
\end{scope}

\node[linear, fill=myGreen!20] (mlprot) at ($(attnrot.north |- mlp.east)$) {$\mathbf{Q}_2^\top\!\mathbf{Q}_3$};
\begin{scope}
\clip[rounded corners]  ($(mlprot.south west)!0.75!(mlprot.south east)$)  rectangle (mlprot.north east);
\fill[pattern=north east lines] (mlprot.south west) rectangle (mlprot.north east);
\end{scope}
\begin{scope}
\clip[rounded corners] (mlprot.south west) rectangle ($(mlprot.south east)!0.25!(mlprot.north east)$);
\fill[pattern=north east lines] (mlprot.south west) rectangle (mlprot.north east);
\end{scope}


% connect the whole thing up
\draw[arrow] (inputs) -- (attnmod.south) -| (attnmod.west) -- (wk.west);
\coordinate[left=of attnmod] (attnleft);
\draw[arrow] (inputs) -| (attnrot.south);
\draw[arrow] (attnrot) |- (resid1);
\draw[arrow] (out) -- (attnmod.east) |- (attnmod.north) -- (resid1);
\draw[arrow] (resid1) -- (layernorm.south) -| (layernorm.west) -- (rmsnorm);
\draw[arrow] (rmsnorm) -- (layernorm.east) |- (layernorm.north) -- ($(resid2.south |- mlp.south)$) -| (mlp.west) -- (w1);
\coordinate (mlpleft) at ($(attnleft |- mlp.east)$);
\coordinate (mlpresid) at ($(layernorm.south)!0.5!(resid1.north)$);
\draw[arrow] (mlpresid) -| (mlprot);
\draw[arrow] (mlprot) |- (resid2);
\draw[arrow] (w2) -- (mlp.east) |- ($(resid2.south|- mlp.north)$) -- (resid2);

\end{tikzpicture}


==> fig_transformer.tex <==
\begin{tikzpicture}[
module/.style={draw, very thick, rounded corners, minimum width=15ex},
linear/.style={module, fill=myBlue!20, minimum width=1.6cm, minimum height=1.6cm},
nonlinearity/.style={module, minimum width=1cm, fill=white},
block/.style={module, fill=black!5, thin},
arrow/.style={-stealth, very thick, rounded corners},
]
%\fontsize{14}{14}\selectfont
%Attention block
\node[linear](wk) {$\mathbf{W}_k$};
\node[right=1mm of wk, linear](wq) {$\mathbf{W}_q$};
\node[right=1mm of wq, linear](wv) {$\mathbf{W}_v$};
\node[right=10mm of wv, nonlinearity, minimum height=2cm, align=center](mha) {Multi-Head\\Attention};
\node[right=5mm of mha, linear](out) {$\mathbf{W}_o$};
\begin{scope}[on background layer]
\node[fit={(wk)(wq)(wv)(mha)(out)}, block, inner sep=3mm] (attnmod) {};
\node[anchor=south east] at (attnmod.north east) {Attention};
\node[fit={(wk)(wq)(wv)}, linear, fill=white, thin] (linin) {};
\end{scope}

\coordinate (mhafork) at ($(mha.west)!0.4!(linin.east)$);
\draw[arrow] (linin) -- (mha);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.south west)$);
\draw[arrow] (mhafork) |- ($(mha.west)!0.5!(mha.north west)$);
\draw[arrow] (mha) -- (out);
\node[below=of attnmod] (inputs) {Inputs};
\node[draw, circle, above=0.6cm of attnmod] (resid1) {$+$};

% Layernorm
\node[above=1.4cm of resid1, nonlinearity](rmsnorm) {$\frac{\mathbf x}{\Vert \mathbf x\Vert}$};
\node[left=of rmsnorm, linear, fill=myRed!20](mean) {$\mM$};
\node[right=of rmsnorm, linear, fill=myYellow!20](scale) {$\textrm{\footnotesize diag}(\boldsymbol{\alpha})$};
\begin{scope}[on background layer]
\node[fit={(mean)(rmsnorm)(scale)}, block, label=right:LayerNorm, inner sep=3mm] (layernorm){};
\end{scope}
\draw[arrow] (mean) -- (rmsnorm);
\draw[arrow] (rmsnorm) -- (scale);

% MLP
% \coordinate (mlpmid) at ($rmsnorm.north + (0, 2.6cm)$);
\node[above=2.3cm of rmsnorm, nonlinearity, align=center, inner sep=3mm] (relu) {Activation\\ Function};
\node[left=of relu, linear, minimum width=2.7cm](w1) {$\mathbf{W}_1$};
\node[right=of relu, linear, minimum height=2.7cm] (w2) {$\mathbf{W}_2$};
\begin{scope}[on background layer]
\node[fit={(w1)(relu)(w2)}, block, inner sep=3mm, label=right:FFN] (mlp) {};
\end{scope}
\draw[arrow] (w1) -- (relu);
\draw[arrow] (relu) -- (w2);
\coordinate (resid2loc) at ($(resid1.north |- mlp.north) + (0, 0.75cm)$);
\node[draw, circle] (resid2) at (resid2loc) {$+$};

% connect the whole thing up
\draw[arrow] (inputs) -- (attnmod.south) -| (attnmod.west) -- (wk.west);
\coordinate[left=5mm of attnmod] (attnleft);
\draw[arrow] (inputs) -| (attnleft) |- (resid1);
\draw[arrow] (out) -- (attnmod.east) |- (attnmod.north) -- (resid1);
\draw[arrow] (resid1) -- (layernorm.south) -| (layernorm.west) -- (mean);
\draw[arrow] (scale) -- (layernorm.east) |- (layernorm.north) -- ($(layernorm.north |- mlp.south)$) -| (mlp.west) -- (w1);
\coordinate (mlpleft) at ($(attnleft |- mlp.east)$);
\coordinate (mlpresid) at ($(layernorm.south)!0.5!(resid1.north)$);
\draw[arrow] (mlpresid) -| (mlpleft) |- (resid2);
\draw[arrow] (w2) -- (mlp.east) |- ($(resid2.south |- mlp.north)$) -- (resid2);
\end{tikzpicture}

==> fig_zero_shot.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel={Average Zero-Shot\\ Accuracy (\%)},
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=73,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={OPT Family},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.18)
    (2.651e9, 56.39)
    (6.658e9, 60.7)
    (13e9, 61.79)
    (30e9, 64.4)
    (66e9, 66.16)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 47.72)
    (2.651e9, 51.57)
    (6.658e9, 56.31)
    (13e9, 60.20)
    (30e9, 62.73)
    (66e9, 65.74)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 46.34)
    (2.651e9, 49.63)
    (6.658e9, 54.28)
    (13e9, 59.27)
    (30e9, 62.11)
    (66e9, 65.17)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 44.99)
    (2.651e9, 47.5)
    (6.658e9, 53)
    (13e9, 57.42)
    (30e9, 61.27)
    (66e9, 64.24)
};


\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.45\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 62.19)
    (13.053e9, 65.46)
    (70e9, 69.34)
};
\addlegendentry{Dense}

\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 54.93)
    (13.053e9, 57.6)
    (70e9, 66.12)
};
\addlegendentry{20\% Sparse}
\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 51.28)
    (13.053e9, 54.68)
    (70e9, 63.39)
};
\addlegendentry{25\% Sparse}

\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 48.11)
    (13.053e9, 50.85)
    (70e9, 60.47)
};
\addlegendentry{30\% Sparse}
\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}

==> fig_zero_shot_alpaca.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel={Average Zero-Shot\\ Accuracy (\%)},
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={OPT Family},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.3)
    (2.651e9, 56.4)
    (6.658e9, 60.8)
    (13e9, 61.9)
    (30e9, 64.5)
    (66e9, 66.2)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 50.0)
    (2.651e9, 53.7)
    (6.658e9, 58.5)
    (13e9, 60.7)
    (30e9, 63.7)
    (66e9, 65.6)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 49.3)
    (2.651e9, 52.9)
    (6.658e9, 58.0)
    (13e9, 60.0)
    (30e9, 63.3)
    (66e9, 65.3)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 48.3)
    (2.651e9, 51.1)
    (6.658e9, 57.1)
    (13e9, 59.5)
    (30e9, 62.7)
    (66e9, 65.0)
};


\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.7)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 63.7)
    (13.053e9, 67.4)
    (70e9, 74.4)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 60.9)
    (13.053e9, 65.4)
    (70e9, 73.6)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 57.9)
    (13.053e9, 62.3)
    (70e9, 71.7)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.78B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 64.9)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 62.3)
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 59.2)
};
\addlegendentry{30\% sliced}
\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}

==> fig_zero_shot_alpaca_recovery.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel={Average Zero-Shot\\ Accuracy (\%)},
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={OPT Family},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.3)
    (2.651e9, 56.4)
    (6.658e9, 60.8)
    (13e9, 61.9)
    (30e9, 64.5)
    (66e9, 66.2)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 49.5)
    (2.651e9, 53.5)
    (6.658e9, 58.0)
    % (13e9, 60.7) % no finetuning
    % (30e9, 63.7) % no finetuning
    % (66e9, 65.6) % no finetuning
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 48.3)
    (2.651e9, 53.0)
    (6.658e9, 58.3)
    % (13e9, 60.0) % no finetuning
    % (30e9, 63.3) % no finetuning
    % (66e9, 65.3) % no finetuning
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 48.7)
    (2.651e9, 51.8)
    (6.658e9, 57.3)
    % (13e9, 59.5) % no finetuning
    % (30e9, 62.7) % no finetuning
    % (66e9, 65.0) % no finetuning
};


\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 65.5)
    (13.053e9, 69.0)
    (70e9, 75.8)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 63.0)
    (13.053e9, 68.2)
    (70e9, 75.6)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 61.3)
    (13.053e9, 66.4)
    (70e9, 74.3)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.78B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 67.8)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 65.2) 
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 63.5)
};
\addlegendentry{30\% sliced}
\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}

==> fig_zero_shot_recovery_llama_phi.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=3.2cm,
    height=4cm,
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]



\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
    ylabel={WikiText2 cal. \& RFT\\ Mean Accuracy}
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 57.3)
    (13.053e9, 64.5)
    (70e9, 72.8)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 56.2)
    (13.053e9, 61.8)
    (70e9, 71.3)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 54.2)
    (13.053e9, 58.9)
    (70e9, 69.2)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.78B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};

\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 57.8)
};

\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 55.2)
};

\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 51.70)
};
\nextgroupplot[group/empty plot]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
    ylabel={Alpaca cal. \& RFT\\ Mean Accuracy}
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 65.5)
    (13.053e9, 69.0)
    (70e9, 75.8)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 63.0)
    (13.053e9, 68.2)
    (70e9, 75.6)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 61.3)
    (13.053e9, 66.4)
    (70e9, 74.3)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.8B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 67.8)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 65.2) 
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 63.5)
};
\addlegendentry{30\% sliced}
\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}
% \vspace{-3mm}

==> fig_zero_shot_wikitext.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel={Average Zero-Shot\\ Accuracy (\%)},
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={OPT Family},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.18)
    (2.651e9, 56.39)
    (6.658e9, 60.7)
    (13e9, 61.79)
    (30e9, 64.4)
    (66e9, 66.16)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 47.72)
    (2.651e9, 51.57)
    (6.658e9, 56.31)
    (13e9, 60.20)
    (30e9, 62.73)
    (66e9, 65.74)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 46.34)
    (2.651e9, 49.63)
    (6.658e9, 54.28)
    (13e9, 59.27)
    (30e9, 62.11)
    (66e9, 65.17)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 44.99)
    (2.651e9, 47.5)
    (6.658e9, 53)
    (13e9, 57.42)
    (30e9, 61.27)
    (66e9, 64.24)
};


\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 58.2)
    (13.053e9, 63.5)
    (70e9, 72.3)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 55.5)
    (13.053e9, 58.9)
    (70e9, 69.8)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 51.5)
    (13.053e9, 55.2)
    (70e9, 66.1)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.8B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 58.2)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 54.5)
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 52.0)
};
\addlegendentry{30\% sliced}
\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}

==> fig_zero_shot_wikitext_and_alpaca.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    title={OPT Family},
    ylabel={WikiText-2 calib.\\Mean Accuracy},
    xticklabels = {},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.18)
    (2.651e9, 56.39)
    (6.658e9, 60.7)
    (13e9, 61.79)
    (30e9, 64.4)
    (66e9, 66.16)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 47.72)
    (2.651e9, 51.57)
    (6.658e9, 56.31)
    (13e9, 60.20)
    (30e9, 62.73)
    (66e9, 65.74)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 46.34)
    (2.651e9, 49.63)
    (6.658e9, 54.28)
    (13e9, 59.27)
    (30e9, 62.11)
    (66e9, 65.17)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 44.99)
    (2.651e9, 47.5)
    (6.658e9, 53)
    (13e9, 57.42)
    (30e9, 61.27)
    (66e9, 64.24)
};


\nextgroupplot[
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 58.2)
    (13.053e9, 63.5)
    (70e9, 72.3)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 55.5)
    (13.053e9, 58.9)
    (70e9, 69.8)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 51.5)
    (13.053e9, 55.2)
    (70e9, 66.1)
};


\nextgroupplot[
    title={\msphi},
    ylabel={},
    yticklabels={},
    xticklabels = {},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 58.2)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 54.5)
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 52.0)
};
\addlegendentry{30\% sliced}


\nextgroupplot[
    ylabel={Alpaca calib.\\Mean Accuracy},
    xlabel={\#params in the original model},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.3)
    (2.651e9, 56.4)
    (6.658e9, 60.8)
    (13e9, 61.9)
    (30e9, 64.5)
    (66e9, 66.2)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 50.0)
    (2.651e9, 53.7)
    (6.658e9, 58.5)
    (13e9, 60.7)
    (30e9, 63.7)
    (66e9, 65.6)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 49.3)
    (2.651e9, 52.9)
    (6.658e9, 58.0)
    (13e9, 60.0)
    (30e9, 63.3)
    (66e9, 65.3)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 48.3)
    (2.651e9, 51.1)
    (6.658e9, 57.1)
    (13e9, 59.5)
    (30e9, 62.7)
    (66e9, 65.0)
};


\nextgroupplot[
    xlabel={\#params in the original model},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.7)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 63.7)
    (13.053e9, 67.4)
    (70e9, 74.4)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 60.9)
    (13.053e9, 65.4)
    (70e9, 73.6)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 57.9)
    (13.053e9, 62.3)
    (70e9, 71.7)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    ylabel={},
    yticklabels={},
    xticklabels = {2.8B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};

\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 64.9)
};

\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 62.3)
};

\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 59.2)
};

\end{groupplot}
\end{tikzpicture}
\vspace{-3mm}

==> fig_zero_shot_wikitext_recovery.tex <==
\begin{tikzpicture}
\small
\vspace{-3mm}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        group name=my plots,
    },
    title style={
        yshift=-1.5ex,
    },
    tick style={draw=none},
    % legend to name=group legend, % Create a named legend
    width=0.5\textwidth,
    height=4cm,
    ylabel={Average Zero-Shot\\ Accuracy (\%)},
    ylabel style={align=center},
    grid=major,
    ymin=40, ymax=80,
    xmode=log, log basis x=10,
    xtick=data,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    legend style={
        at={(1.02,0.5)}, % Adjust the position of the legend
        anchor=west,
        draw=none,
    },
]
\nextgroupplot[
    xlabel={\#params in the original model},
    title={OPT Family},
    xticklabels = {1.3B, 2.7B, 6.7B, 13B, 30B, 66B},
    mark size=1.8pt,
]
% OPT data
\addplot[mark=*, mark options = {solid, black}, dashed] coordinates {
    (1.315e9, 53.18)
    (2.651e9, 56.39)
    (6.658e9, 60.7)
    (13e9, 61.79)
    (30e9, 64.4)
    (66e9, 66.16)
};


\addplot[mark=*, myBlue] coordinates {
    (1.315e9, 45.62)
    (2.651e9, 47.4)
    (6.658e9, 55.0)
    % (13e9, 60.20)
    % (30e9, 62.73)
    % (66e9, 65.74)
};


\addplot[mark=*, mark options={fill=myBlue!50}, myBlue] coordinates {
    (1.315e9, 45.17)
    (2.651e9, 46.9)
    (6.658e9, 54.28)
    % (13e9, 59.27)
    % (30e9, 62.11)
    % (66e9, 65.17)
};


\addplot[mark=*,mark options={fill=white}, myBlue] coordinates {
    (1.315e9, 44.38)
    (2.651e9, 45.1)
    (6.658e9, 53.1)
    % (13e9, 57.42)
    % (30e9, 61.27)
    % (66e9, 64.24)
};


\nextgroupplot[
    xlabel={\#params in the original model},
    title={\llama Family},
    ylabel={},
    yticklabels={},
    xticklabels = {7B, 13B, 70B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.35\textwidth,
]
% LLAMA data
\addplot[mark=triangle*, mark options = {solid, black}, dashed] coordinates {
    (7.058e9, 69.0)
    (13.053e9, 71.8)
    (70e9, 76.6)
};


\addplot[mark=triangle*, myRed] coordinates {
    (7.058e9, 57.3)
    (13.053e9, 64.5)
    (70e9, 72.8)
};

\addplot[mark=triangle*, mark options={fill=myRed!50}, myRed] coordinates {
    (7.058e9, 56.2)
    (13.053e9, 61.8)
    (70e9, 71.3)
};


\addplot[mark=triangle*,mark options={fill=white}, myRed] coordinates {
    (7.058e9, 54.2)
    (13.053e9, 58.9)
    (70e9, 69.2)
};


\nextgroupplot[
    %xlabel={\#params in the original model},
    title={Phi-2},
    ylabel={},
    yticklabels={},
    xticklabels = {2.8B},
    mark size=2.5pt,
    mark=triangle*,
    width=0.2\textwidth,
]
% PHI2
\addplot[mark=square*, mark options = {solid, black}, dashed, mark size=2pt] coordinates {
    (2.78, 72.2)
};
\addlegendentry{Dense}
\addplot[mark=square*, mark options={fill=myGreen}, myGreen, mark size=2pt] coordinates {
    (2.78, 57.8)
};
\addlegendentry{20\% sliced}
\addplot[mark=square*, mark options={fill=myGreen!50}, myGreen, mark size=2pt] coordinates {
    (2.78, 55.2)
};
\addlegendentry{25\% sliced}
\addplot[mark=square*, mark options={fill=white}, myGreen, mark size=2pt] coordinates {
    (2.78, 51.70)
};
\addlegendentry{30\% sliced}
\end{groupplot}
\end{tikzpicture}
% \vspace{-3mm}

==> sparsity_types.tex <==

\begin{tikzpicture}
\newcommand{\cellsize}{0.22cm}
\newlength{\innersep}
\setlength{\innersep}{0.0pt}
%\pgfmathsetseed{314}
%
% ----------------------- RANDOM X ------------------------%
%
  \matrix[matrix of nodes, nodes in empty cells,
          nodes={draw, minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          execute at empty cell={%
              \node[fill=gray!20] {};
          },
          ] (x) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\ 
  };
  \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=7mm] (mX) at (x.center) { };
  \node[font=\large, anchor=center] at (x.center) {$\mX$};
  %
  % ---------------------- RANDOM W -------------------------%
  \matrix[right=0mm of x.north east, matrix of nodes, nodes in empty cells, anchor=north west,
          nodes={draw, minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          execute at empty cell={%
            \pgfmathparse{rnd}
            \ifdim\pgfmathresult pt<0.5pt
              \node[fill=white] {};
            \else
              \node[fill=myBlue!20] {};
            \fi
          },
          ] (wrand) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
        & & & & & & & \\
  };
    \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=7mm] at (wrand.center) { };
  \node[font=\large] at (wrand.center) {$\mW$};
  \node[anchor=south] at (wrand.north west) {Unstructured sparsity};
  %
  % ---------------- STRUCTUED X --------------------- %
    \matrix[right= 2.6cm of x, matrix of nodes, nodes in empty cells,
          nodes={draw, minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          execute at empty cell={%
              \node[fill=gray!20] {};
          },
          ] (x2) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\ 
  };
      \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=7mm] at (x2.center) { };
  \node[font=\large, anchor=center] at (x2.center) {$\mX$};
  %
  % ------------------ STRUCTURED W -----------------------------%
  %
    \matrix[right=0mm of x2.north east, anchor=north west, matrix of nodes, nodes in empty cells,
          nodes={draw, minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          ] (m) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
  };

  % Fill the cells with the desired 2:4 sparsity pattern
\foreach \row in {1, 2, 3, 4, 5, 6, 7, 8} {
  \pgfmathsetmacro{\first}{random(1, 4)}
  \pgfmathsetmacro{\second}{random(1, 4)}
  \whileboolexpr{test {\ifnumequal{\first}{\second}}}{
    \pgfmathsetmacro{\second}{random(1, 4)}
  }
    \pgfmathsetmacro{\third}{random(5, 8)}
  \pgfmathsetmacro{\fourth}{random(5, 8)}
  \whileboolexpr{test {\ifnumequal{\third}{\fourth}}}{
    \pgfmathsetmacro{\fourth}{random(5, 8)}
  }
  \node[draw, fill=myBlue!20] at (m-\row-\first.center) {};
  \node[draw, fill=myBlue!20] at (m-\row-\second.center) {};
    \node[draw, fill=myBlue!20] at (m-\row-\third.center) {};
  \node[draw, fill=myBlue!20] at (m-\row-\fourth.center) {};
    }
    
    % Draw thick lines around the left and right blocks
  \foreach \row in {1, 2, 3, 4, 5, 6, 7, 8} {
    \draw[thick] ($(m-\row-1.north west)$) rectangle ($(m-\row-4.south east)$);
    \draw[thick] ($(m-\row-5.north west)$) rectangle ($(m-\row-8.south east)$);
  }
    \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=7mm] at (m.center) { };
    \node[font=\large] at (m.center) {$\mW$};
    \node[anchor=south] at (m.north west) {2:4 Structured sparsity};

    %%---------------- SLICED X ----------------------------- %%

      \matrix[right= 2.6cm of x2, matrix of nodes, nodes in empty cells,
          nodes={minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          execute at empty cell={%
              \ifthenelse{\pgfmatrixcurrentcolumn<6}{
                \node[draw, fill=gray!20] {};
              }{
                \node[] {};
              }
          },
          ] (x3) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
  };
    \begin{scope}[on background layer]
    \fill[pattern=north east lines] (x3-1-6.north west) rectangle (x3-10-8.south east);
  \end{scope}]
    \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=10mm] at (x3.center) { };
  \node[font=\large] at (x3.center) {$\mX\mQ$};
  %
  % ------------------------ SLICED W ----------------------%
  %
  \matrix[right=0mm of x3.north east, anchor=north west, matrix of nodes, nodes in empty cells,
          nodes={minimum size=\cellsize, anchor=center},
          column sep=-\pgflinewidth, row sep=-\pgflinewidth,
          execute at empty cell={%
              \ifthenelse{\pgfmatrixcurrentrow<6}{
                \node[draw, fill=myBlue!20] {};
              }{
                \node[] {};
              }
          },
          ] (w3) {
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
    & & & & & & & \\
  };
    \begin{scope}[on background layer]
    \fill[pattern=north east lines] (w3-5-1.north west) rectangle (w3-8-8.south east);
  \end{scope}]
      \node[font=\large, circle, fill=white, fill opacity=0.5, minimum size=10mm] at (w3.center) { };
  \node[font=\large]at (w3.center) {$\mQ^{\!\boldsymbol\top}\!\mW$};
  \node[anchor=south] at (w3.north west) {Slicing (ours)};
\end{tikzpicture}
